Decentralized Machine Learning with Centralized Performance Guarantees via Gibbs Algorithms

In this paper, it is shown, for the first time, that centralized performance is achievable in decentralized learning without sharing the local datasets. Specifically, when clients adopt an empirical risk minimization with relative-entropy regularization (ERM-RER) learning framework and a forward-backward communication between clients is established, it suffices to share the locally obtained Gibbs measures to achieve the same performance as that of a centralized ERM-RER with access to all the datasets. The core idea is that the Gibbs measure produced by client~$k$ is used, as reference measure, by client~$k+1$. This effectively establishes a principled way to encode prior information through a reference measure. In particular, achieving centralized performance in the decentralized setting requires a specific scaling of the regularization factors with the local sample sizes. Overall, this result opens the door to novel decentralized learning paradigms that shift the collaboration strategy from sharing data to sharing the local inductive bias via the reference measures over the set of models.

==> Figures/Nested_Decentralized/Nested_structure.tikz <==
\documentclass[tikz,border=6pt]{standalone}
 \newcommand{\Latexfilepath}{../Latexfiles}
\usepackage{\Latexfilepath/Bermudez_IEEE}
\usepackage{amsmath}
\usetikzlibrary{arrows.meta,positioning,calc,fit,shapes.multipart}
 \usetikzlibrary{calc,arrows.meta,shapes.misc,shapes.geometric}
\usepackage[T1]{fontenc}
\usepackage{newtxtext,newtxmath}



\begin{document}
\begin{tikzpicture}[
  line cap=round, line join=round,
  arr/.style={-{Stealth[length=2.0mm,width=2.0mm]}, line width=0.7pt},
  msgarr/.style={-{Stealth[length=2.0mm,width=2.0mm]}, line width=0.7pt, blue},
  backarr/.style={-{Stealth[length=2.0mm,width=2.0mm]}, line width=0.7pt, red}, % <- change color here
  node distance=18mm and 26mm,
  prior/.style={align=center, inner sep=6pt},
  client/.style={draw, rounded corners=2pt, align=left, inner sep=7pt, minimum width=2.5cm},
  data/.style={text depth=0.50ex},
  msg/.style={midway, above, align=center, font=\scriptsize, text depth=0.30ex, blue},
  msgback/.style={midway, below, align=center, font=\scriptsize, text depth=0.30ex, red},
]

% --- Initial reference --------------------------------------------------------
\node[prior] (Q1) {$Q_1$};

% --- Clients ------------------------------------------------------------------
\node[client, right=10mm of Q1] (C1) {%
  \textbf{Client 1}\\[1mm]
  $
  P^{\autoparent{Q_1,\lambda_1}}_{\vect{\Theta}_1\mid \vect{Z}_1=\vect{z}_1}$};

\node[client, right=26mm of C1] (C2) {%
  \textbf{Client 2}\\[1mm]
  $
  P^{\autoparent{Q_2,\lambda_2}}_{\vect{\Theta}_2\mid \vect{Z}_2=\vect{z}_2}$};

\node[right=26mm of C2, font=\Large] (dots) {$\cdots$};

\node[client, right=30mm of dots] (CK) {%
  \textbf{Client $K$}\\[1mm]
  $P^{\autoparent{Q_K,\lambda_K}}_{\vect{\Theta}_K\mid \vect{Z}_K=\vect{z}_K}$};

% --- Local datasets -----------------------------------------------------------
\node[data, below=8mm of C1] (Z1) {$\vect{z}_1$};
\node[data, below=8mm of C2] (Z2) {$\vect{z}_2$};
\node[data, below=8mm of CK] (ZK) {$\vect{z}_K$};

\draw[arr] (Z1) -- (C1.south);
\draw[arr] (Z2) -- (C2.south);
\draw[arr] (ZK) -- (CK.south);

% --- Forward measure messages -------------------------------------------------
\draw[arr] (Q1) -- (C1);

\draw[msgarr]  ([yshift=2.5mm]C1.east) --([yshift=2.5mm]C2.west)
node[msg] {$
P^{\autoparent{Q_1,\lambda_1}}_{\vect{\Theta}_1\mid \vect{Z}_1=\vect{z}_1}=Q_2
$\\[-2mm]};

\draw[msgarr]   ([yshift=2.5mm]C2.east)
 --  ([yshift=2.5mm]dots.west)
node[msg] {$
P^{\autoparent{Q_2,\lambda_2}}_{\vect{\Theta}_2\mid \vect{Z}_2=\vect{z}_2}=Q_3
$\\[-2mm]};

\draw[msgarr] ([yshift=2.5mm]dots.east) -- ([yshift=2.5mm]CK.west) 
node[msg] {$
P^{\autoparent{Q_{K-1},\lambda_{K-1}}}_{\vect{\Theta}_{K-1}\mid \vect{Z}_{K-1}=\vect{z}_{K-1}}=Q_K
$\\[-2mm]};

% --- Back arrows (under the forward ones, different color) --------------------
% (drawn slightly below each forward arrow using yshift)
\draw[backarr] ([yshift=-2.5mm]C2.west) -- ([yshift=-2.5mm]C1.east)
node[msgback] {$P^{\autoparent{Q_K,\lambda_K}}_{\vect{\Theta}_K\mid \vect{Z}_K=\vect{z}_K}$};

\draw[backarr] ([yshift=-2.5mm]dots.west) -- ([yshift=-2.5mm]C2.east)
node[msgback] {$P^{\autoparent{Q_K,\lambda_K}}_{\vect{\Theta}_K\mid \vect{Z}_K=\vect{z}_K}$};

\draw[backarr] ([yshift=-2.5mm]CK.west) -- ([yshift=-2.5mm]dots.east)
node[msgback] {$P^{\autoparent{Q_K,\lambda_K}}_{\vect{\Theta}_K\mid \vect{Z}_K=\vect{z}_K}$};

\end{tikzpicture}
\end{document}
